Cauchy-Characteristic Matching In General Relativity

From Einstein's theory we know that besides the electromagnetic spectrum, objects like quasars, active galactic nuclei, pulsars and black holes also generate a physical signal of purely gravitational nature. The actual form of the signal is impossible to determine analytically, which lead to use of numerical methods. Two major approaches emerged. The first one formulates the gravitational radiation problem as a standard Cauchy initial value problem, while the other approach uses a Characteristic Initial value formulation. In the strong field region, where caustics in the wavefronts are likely to form, the Cauchy formulation is more advantageous. On the other side, the Characteristic formulation is uniquely suited to study radiation problems because it describes space-time in terms of radiation wavefronts. The fact that the advantages and disadvantages of these two systems are complementary suggests that one may want to use the two of them together. In a full nonlinear problem it would be advantageous to evolve the inner (strong field) region using Cauchy evolution and the outer (radiation) region with the Characteristic approach. Cauchy Characteristic Matching enables one to evolve the whole space-time matching the boundaries of Cauchy and Characteristic evolution. The methodology of Cauchy Characteristic Matching has been successful in numerical evolution of the spherically symmetric Klein-Gordon-Einstein field equations as well as for 3-D non-linear wave equations. In this thesis the same methodology is studied in the context of the Einstein equations.

==> (inline-0) <==
\begin{eqnarray}
    J^{(0)} &=& \Big(
270{\,}{R_\Gamma^8}{\,}{\varpi^{18}}{\,}{e_1}{\,}u
-720{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
-135{\,}{R_\Gamma^6}{\,}{\varpi^{20}}{\,}{e_1}{\,}u
+3600{\,}{R_\Gamma^{11}}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+7920{\,}{R_\Gamma^{12}}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
+720{\,}{R_\Gamma^{15}}{\,}{\varpi^{12}}{\,}{e_2}
\nonumber \\ &&
+1080{\,}{R_\Gamma^{11}}{\,}{\varpi^{16}}{\,}{e_2}
+720{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+3600{\,}{R_\Gamma^{14}}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
+3600{\,}{R_\Gamma^{11}}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+7200{\,}{R_\Gamma^{12}}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
+7200{\,}{R_\Gamma^{13}}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-7920{\,}{R_\Gamma^{12}}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
+1080{\,}{R_\Gamma^{11}}{\,}{\varpi^{16}}{\,}{e_1}
\nonumber \\ &&
+540{\,}{R_\Gamma^8}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^3}
-540{\,}{R_\Gamma^9}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-6480{\,}{R_\Gamma^{11}}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
-720{\,}{R_\Gamma^{10}}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+270{\,}{R_\Gamma^7}{\,}{\varpi^{18}}{\,}{e_2}{\,}{u^2}
+720{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+135{\,}{R_\Gamma^6}{\,}{\varpi^{20}}{\,}{e_2}{\,}u
+270{\,}{R_\Gamma^7}{\,}{\varpi^{18}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-270{\,}{R_\Gamma^8}{\,}{\varpi^{18}}{\,}{e_2}{\,}u
-6480{\,}{R_\Gamma^{11}}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+720{\,}{R_\Gamma^{10}}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^3}
+720{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
-540{\,}{R_\Gamma^8}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^3}
-540{\,}{R_\Gamma^9}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-3600{\,}{R_\Gamma^{14}}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
+7200{\,}{R_\Gamma^{13}}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-7200{\,}{R_\Gamma^{12}}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
+720{\,}{R_\Gamma^{15}}{\,}{\varpi^{12}}{\,}{e_1}
\nonumber \\ &&
-2880{\,}{R_\Gamma^{13}}{\,}{\varpi^{14}}{\,}{e_1}
-2880{\,}{R_\Gamma^{13}}{\,}{\varpi^{14}}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{11}}/{\varpi^{22}},
\\
    J^{(1)} &=& \Big(
18000{\,}{\varpi^{12}}{\,}{R_\Gamma^{14}}{\,}{e_2}
-16560{\,}{\varpi^{14}}{\,}{R_\Gamma^{12}}{\,}{e_2}
\nonumber \\ &&
+135{\,}{\varpi^{20}}{\,}{R_\Gamma^6}{\,}{e_2}
-2160{\,}{\varpi^{16}}{\,}{R_\Gamma^{10}}{\,}{e_2}
\nonumber \\ &&
-2160{\,}{\varpi^{16}}{\,}{R_\Gamma^{10}}{\,}{e_1}
-2880{\,}{\varpi^{10}}{\,}{R_\Gamma^{16}}{\,}{e_2}
\nonumber \\ &&
-3600{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_1}{\,}{u^4}
+3600{\,}{\varpi^{12}}{\,}{R_\Gamma^{13}}{\,}{e_1}{\,}u
\nonumber \\ &&
-10800{\,}{\varpi^{14}}{\,}{R_\Gamma^{11}}{\,}{e_1}{\,}u
+7200{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+720{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}{u^5}
-1350{\,}{\varpi^{18}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}u
\nonumber \\ &&
+1080{\,}{\varpi^{18}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^2}
-405{\,}{\varpi^{20}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}u
\nonumber \\ &&
-7200{\,}{\varpi^{12}}{\,}{R_\Gamma^{12}}{\,}{e_1}{\,}{u^2}
+3600{\,}{\varpi^{14}}{\,}{R_\Gamma^{12}}{\,}{e_1}
\nonumber \\ &&
-57600{\,}{\varpi^{10}}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^3}
-19440{\,}{\varpi^{14}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}u
\nonumber \\ &&
-43200{\,}{\varpi^{10}}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^2}
+3600{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+540{\,}{\varpi^{18}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^2}
-2160{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+4860{\,}{\varpi^{16}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^2}
-2880{\,}{\varpi^{10}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-540{\,}{\varpi^{16}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^3}
-17280{\,}{\varpi^{10}}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}u
\nonumber \\ &&
+9360{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^3}
+68400{\,}{\varpi^{12}}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}u
\nonumber \\ &&
-2160{\,}{\varpi^{16}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}u
-720{\,}{\varpi^{12}}{\,}{R_\Gamma^{14}}{\,}{e_1}
\nonumber \\ &&
-43200{\,}{\varpi^{10}}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^4}
+93600{\,}{\varpi^{12}}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+8640{\,}{\varpi^{14}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^2}
+1890{\,}{\varpi^{18}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}u
\nonumber \\ &&
+405{\,}{\varpi^{20}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}u
-17280{\,}{\varpi^{10}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+1080{\,}{\varpi^{16}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}u
-540{\,}{\varpi^{16}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+1620{\,}{\varpi^{16}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}{u^2}
-3600{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+10800{\,}{\varpi^{14}}{\,}{R_\Gamma^{10}}{\,}{e_1}{\,}{u^2}
-3600{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+50400{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^3}
-135{\,}{\varpi^{20}}{\,}{R_\Gamma^6}{\,}{e_1}
\nonumber \\ &&
+270{\,}{\varpi^{18}}{\,}{R_\Gamma^8}{\,}{e_1}
-270{\,}{\varpi^{18}}{\,}{R_\Gamma^8}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{11}}/{\varpi^{22}},
\\
    J^{(2)} &=& \Big(
2160{\,}{\varpi^{18}}{\,}{R_\Gamma^7}{\,}{e_2}
-27360{\,}{\varpi^{14}}{\,}{R_\Gamma^{11}}{\,}{e_2}
\nonumber \\ &&
-14400{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_1}{\,}{u^3}
-50400{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+11520{\,}{\varpi^8}{\,}{R_\Gamma^{17}}{\,}{e_2}
-2160{\,}{\varpi^{18}}{\,}{R_\Gamma^7}{\,}{e_1}
\nonumber \\ &&
-7200{\,}{\varpi^{14}}{\,}{R_\Gamma^{11}}{\,}{e_1}
-270{\,}{\varpi^{20}}{\,}{R_\Gamma^5}{\,}{e_2}
\nonumber \\ &&
+270{\,}{\varpi^{20}}{\,}{R_\Gamma^5}{\,}{e_1}
+4320{\,}{\varpi^{18}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}u
\nonumber \\ &&
+7200{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}{u^3}
-5400{\,}{\varpi^{16}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}u
\nonumber \\ &&
-1080{\,}{\varpi^{18}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^2}
+7200{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+11520{\,}{\varpi^8}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^7}
+34560{\,}{\varpi^{14}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
+8640{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^2}
-17280{\,}{\varpi^{10}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-57600{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^3}
+241920{\,}{\varpi^8}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+15840{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^5}
-864000{\,}{\varpi^{10}}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-345600{\,}{\varpi^{10}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^4}
+80640{\,}{\varpi^8}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
+8640{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^4}
+1440{\,}{\varpi^{12}}{\,}{R_\Gamma^{13}}{\,}{e_1}
\nonumber \\ &&
-950400{\,}{\varpi^{10}}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^2}
+403200{\,}{\varpi^8}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-5400{\,}{\varpi^{18}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}u
-44640{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+241920{\,}{\varpi^8}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}{u^2}
-501120{\,}{\varpi^{10}}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}u
\nonumber \\ &&
+403200{\,}{\varpi^8}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^4}
+17280{\,}{\varpi^{10}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-19440{\,}{\varpi^{16}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^2}
+288000{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+468000{\,}{\varpi^{12}}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}u
+2160{\,}{\varpi^{16}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+14040{\,}{\varpi^{16}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}u
+80640{\,}{\varpi^8}{\,}{R_\Gamma^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
-810{\,}{\varpi^{20}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}u
-7200{\,}{\varpi^{12}}{\,}{R_\Gamma^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
+14400{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_1}{\,}{u^2}
-1440{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+21600{\,}{\varpi^{14}}{\,}{R_\Gamma^{10}}{\,}{e_1}{\,}u
-21600{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-2160{\,}{\varpi^{18}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^2}
+810{\,}{\varpi^{20}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}u
\nonumber \\ &&
+188640{\,}{\varpi^{12}}{\,}{R_\Gamma^{13}}{\,}{e_2}
-103680{\,}{\varpi^{10}}{\,}{R_\Gamma^{15}}{\,}{e_2}
\nonumber \\ &&
+5400{\,}{\varpi^{16}}{\,}{R_\Gamma^9}{\,}{e_1}
+3240{\,}{\varpi^{16}}{\,}{R_\Gamma^9}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{11}}/{\varpi^{22}},
\\
    J^{(3)} &=& \Big(
-2430{\,}{\varpi^{20}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}u
+29160{\,}{\varpi^{16}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}u
\nonumber \\ &&
+4320{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^3}
+21600{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_1}{\,}u
\nonumber \\ &&
-2580480{\,}{\varpi^6}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}{u^3}
-43200{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-12960{\,}{\varpi^{16}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^2}
-64800{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}u
\nonumber \\ &&
-21600{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^3}
+64800{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+43200{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}{u^3}
-21600{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+4320{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^5}
-1290240{\,}{\varpi^6}{\,}{R_\Gamma^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+3306240{\,}{\varpi^8}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}u
+3240{\,}{\varpi^{18}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+2430{\,}{\varpi^{20}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}u
-81000{\,}{\varpi^{16}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}u
\nonumber \\ &&
+22680{\,}{\varpi^{18}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}u
-10800{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+97200{\,}{\varpi^{16}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^2}
-368640{\,}{\varpi^6}{\,}{R_\Gamma^{17}}{\,}{e_2}{\,}u
\nonumber \\ &&
+564480{\,}{\varpi^8}{\,}{R_\Gamma^{16}}{\,}{e_2}
-1670400{\,}{\varpi^{10}}{\,}{R_\Gamma^{14}}{\,}{e_2}
\nonumber \\ &&
-810{\,}{\varpi^{20}}{\,}{R_\Gamma^4}{\,}{e_1}
+21600{\,}{\varpi^{14}}{\,}{R_\Gamma^{10}}{\,}{e_1}
\nonumber \\ &&
+12960{\,}{\varpi^{18}}{\,}{R_\Gamma^6}{\,}{e_1}
+345600{\,}{\varpi^{10}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-43200{\,}{\varpi^{14}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^4}
+2177280{\,}{\varpi^8}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-3168000{\,}{\varpi^{10}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^3}
+7983360{\,}{\varpi^8}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-3225600{\,}{\varpi^6}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^4}
-97920{\,}{\varpi^{10}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
+259200{\,}{\varpi^{10}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^5}
+80640{\,}{\varpi^8}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-46080{\,}{\varpi^6}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^8}
-7516800{\,}{\varpi^{10}}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-80640{\,}{\varpi^8}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^7}
-368640{\,}{\varpi^6}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
-6030720{\,}{\varpi^{10}}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}u
-82080{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-2580480{\,}{\varpi^6}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^5}
-345600{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-86400{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}u
+237600{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-19440{\,}{\varpi^{18}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}u
+6480{\,}{\varpi^{18}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-129600{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^2}
+1015200{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}u
\nonumber \\ &&
+0.1008{\cdot}{10^8}{\,}{\varpi^8}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^3}
+324000{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+6854400{\,}{\varpi^8}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^4}
-1290240{\,}{\varpi^6}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-12960{\,}{\varpi^{18}}{\,}{R_\Gamma^6}{\,}{e_2}
+954720{\,}{\varpi^{12}}{\,}{R_\Gamma^{12}}{\,}{e_2}
\nonumber \\ &&
-4320{\,}{\varpi^{12}}{\,}{R_\Gamma^{12}}{\,}{e_1}
+21600{\,}{\varpi^{14}}{\,}{R_\Gamma^{10}}{\,}{e_2}
\nonumber \\ &&
-20520{\,}{\varpi^{16}}{\,}{R_\Gamma^8}{\,}{e_1}
-5400{\,}{\varpi^{16}}{\,}{R_\Gamma^8}{\,}{e_2}
\nonumber \\ &&
-46080{\,}{\varpi^6}{\,}{R_\Gamma^{18}}{\,}{e_2}
+810{\,}{\varpi^{20}}{\,}{R_\Gamma^4}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{11}}/{\varpi^{22}},
\\
    J^{(4)} &=& \Big(
0.5999616{\cdot}{10^8}{\,}{\varpi^8}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}u
-0.202752{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
+0.1548288{\cdot}{10^8}{\,}{\varpi^4}{\,}{R_\Gamma^{16}}{\,}{e_2}{\,}{u^3}
-9720{\,}{\varpi^{20}}{\,}{R_\Gamma^2}{\,}{e_2}{\,}u
\nonumber \\ &&
+1658880{\,}{\varpi^4}{\,}{R_\Gamma^{18}}{\,}{e_2}{\,}u
+518400{\,}{\varpi^{16}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}u
\nonumber \\ &&
-0.9547776{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^3}
-38880{\,}{\varpi^{16}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+116640{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^2}
+259200{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}u
\nonumber \\ &&
-181440{\,}{\varpi^{16}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}u
+84240{\,}{\varpi^{18}}{\,}{R_\Gamma^5}{\,}{e_2}
\nonumber \\ &&
-172800{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}{u^3}
-17280{\,}{\varpi^{12}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+86400{\,}{\varpi^{14}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^3}
-25920{\,}{\varpi^{18}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-86400{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_1}{\,}u
+86400{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
-259200{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^2}
+110160{\,}{\varpi^{18}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}u
\nonumber \\ &&
-86400{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_2}
+184320{\,}{\varpi^4}{\,}{R_\Gamma^{19}}{\,}{e_2}
\nonumber \\ &&
-368640{\,}{\varpi^6}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^7}
+622080{\,}{\varpi^{10}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
+9720{\,}{\varpi^{20}}{\,}{R_\Gamma^2}{\,}{e_1}{\,}u
-2073600{\,}{\varpi^{10}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-1290240{\,}{\varpi^8}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^6}
+552960{\,}{\varpi^8}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
+103680{\,}{\varpi^{16}}{\,}{R_\Gamma^7}{\,}{e_1}
-84240{\,}{\varpi^{18}}{\,}{R_\Gamma^5}{\,}{e_1}
\nonumber \\ &&
+368640{\,}{\varpi^6}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^8}
+1209600{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-432000{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}u
+184320{\,}{\varpi^4}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^9}
\nonumber \\ &&
+2764800{\,}{\varpi^{10}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^3}
-345600{\,}{\varpi^{10}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+0.1548288{\cdot}{10^8}{\,}{\varpi^4}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^6}
+1658880{\,}{\varpi^4}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^8}
\nonumber \\ &&
+0.290304{\cdot}{10^8}{\,}{\varpi^8}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^4}
-0.129024{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-0.903168{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^4}
-1935360{\,}{\varpi^8}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-0.196992{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^2}
-2160000{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-0.3497472{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}u
+864000{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+501120{\,}{\varpi^{12}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^5}
+0.2322432{\cdot}{10^8}{\,}{\varpi^4}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+259200{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}u
-0.4902912{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-123120{\,}{\varpi^{18}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}u
+17280{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_1}
\nonumber \\ &&
-12960{\,}{\varpi^{18}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}{u^2}
+0.903168{\cdot}{10^8}{\,}{\varpi^8}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+6635520{\,}{\varpi^4}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^7}
-1468800{\,}{\varpi^{14}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+1036800{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^2}
-583200{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+172800{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}{u^2}
+0.2322432{\cdot}{10^8}{\,}{\varpi^4}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-0.5935104{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}{u^2}
+259200{\,}{\varpi^{14}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+6635520{\,}{\varpi^4}{\,}{R_\Gamma^{17}}{\,}{e_2}{\,}{u^2}
-3240{\,}{\varpi^{20}}{\,}{R_\Gamma^3}{\,}{e_2}
\nonumber \\ &&
+0.1083802{\cdot}{10^9}{\,}{\varpi^8}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^2}
+64800{\,}{\varpi^{16}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-0.148608{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^{13}}{\,}{e_2}
+3240{\,}{\varpi^{20}}{\,}{R_\Gamma^3}{\,}{e_1}
\nonumber \\ &&
-86400{\,}{\varpi^{14}}{\,}{R_\Gamma^9}{\,}{e_1}
-2949120{\,}{\varpi^6}{\,}{R_\Gamma^{17}}{\,}{e_2}
\nonumber \\ &&
+0.1281024{\cdot}{10^8}{\,}{\varpi^8}{\,}{R_\Gamma^{15}}{\,}{e_2}
+1883520{\,}{\varpi^{12}}{\,}{R_\Gamma^{11}}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{11}}/{\varpi^{22}},
\\
    J^{(5)} &=& \Big(
810000{\,}{\varpi^{18}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}u
+0.1177805{\cdot}{10^9}{\,}{\varpi^4}{\,}{R_\Gamma^{17}}{\,}{e_2}{\,}u
\nonumber \\ &&
+48600{\,}{\varpi^{20}}{\,}{R_\Gamma}{\,}{e_2}{\,}u
+6266880{\,}{\varpi^6}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
-7372800{\,}{\varpi^2}{\,}{R_\Gamma^{19}}{\,}{e_2}{\,}u
+64800{\,}{\varpi^{18}}{\,}{R_\Gamma^2}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-2949120{\,}{\varpi^6}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^8}
-0.331776{\cdot}{10^8}{\,}{\varpi^2}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^8}
\nonumber \\ &&
+0.7064064{\cdot}{10^9}{\,}{\varpi^8}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^2}
-7372800{\,}{\varpi^2}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^9}
\nonumber \\ &&
-737280{\,}{\varpi^2}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^{10}}
+0.165888{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+1658880{\,}{\varpi^4}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^8}
-1658880{\,}{\varpi^4}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^9}
\nonumber \\ &&
-0.903168{\cdot}{10^9}{\,}{\varpi^6}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^4}
-0.124416{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-4492800{\,}{\varpi^{10}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^4}
+5184000{\,}{\varpi^{10}}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+0.274176{\cdot}{10^9}{\,}{\varpi^8}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^3}
+0.7299072{\cdot}{10^8}{\,}{\varpi^4}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
-615600{\,}{\varpi^{18}}{\,}{R_\Gamma^4}{\,}{e_2}
-48600{\,}{\varpi^{20}}{\,}{R_\Gamma}{\,}{e_1}{\,}u
\nonumber \\ &&
-864000{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}{u^2}
+432000{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_1}{\,}u
\nonumber \\ &&
+864000{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^3}
+86400{\,}{\varpi^{12}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
-432000{\,}{\varpi^{14}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^3}
+1296000{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}u
\nonumber \\ &&
-1296000{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}u
+129600{\,}{\varpi^{18}}{\,}{R_\Gamma^2}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+324000{\,}{\varpi^{16}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}{u^3}
-745200{\,}{\varpi^{18}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}u
\nonumber \\ &&
-0.1857946{\cdot}{10^9}{\,}{\varpi^2}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}{u^5}
-0.5113037{\cdot}{10^9}{\,}{\varpi^6}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}u
\nonumber \\ &&
-0.1548288{\cdot}{10^9}{\,}{\varpi^2}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^6}
+0.1492992{\cdot}{10^8}{\,}{\varpi^4}{\,}{R_\Gamma^{18}}{\,}{e_2}
\nonumber \\ &&
-16200{\,}{\varpi^{20}}{\,}{R_\Gamma^2}{\,}{e_1}
-0.8921088{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{16}}{\,}{e_2}
\nonumber \\ &&
+0.3251405{\cdot}{10^9}{\,}{\varpi^4}{\,}{R_\Gamma^{12}}{\,}{e_2}{\,}{u^6}
-0.801792{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}u
\nonumber \\ &&
-0.2348237{\cdot}{10^9}{\,}{\varpi^6}{\,}{R_\Gamma^{11}}{\,}{e_2}{\,}{u^5}
-5011200{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+0.1225728{\cdot}{10^8}{\,}{\varpi^8}{\,}{R_\Gamma^8}{\,}{e_2}{\,}{u^6}
+2160000{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_2}{\,}u
\nonumber \\ &&
+0.15984{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^4}
-3542400{\,}{\varpi^{12}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-86400{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_1}
-4492800{\,}{\varpi^{10}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-9504000{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^3}
+0.9521971{\cdot}{10^9}{\,}{\varpi^4}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+0.7199539{\cdot}{10^9}{\,}{\varpi^4}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^5}
-4147200{\,}{\varpi^8}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
-777600{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}u
-0.1442488{\cdot}{10^{10}}{\,}{\varpi^6}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-1814400{\,}{\varpi^{14}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^4}
-453600{\,}{\varpi^{16}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-0.722304{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^{12}}{\,}{e_2}
-648000{\,}{\varpi^{16}}{\,}{R_\Gamma^6}{\,}{e_1}
\nonumber \\ &&
-86400{\,}{\varpi^{12}}{\,}{R_\Gamma^{10}}{\,}{e_2}
+615600{\,}{\varpi^{18}}{\,}{R_\Gamma^4}{\,}{e_1}
\nonumber \\ &&
+432000{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_2}
+129600{\,}{\varpi^{16}}{\,}{R_\Gamma^6}{\,}{e_2}
\nonumber \\ &&
-0.884736{\cdot}{10^8}{\,}{\varpi^2}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}{u^7}
-0.193536{\cdot}{10^8}{\,}{\varpi^8}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+0.104544{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^3}
+0.1032192{\cdot}{10^8}{\,}{\varpi^6}{\,}{R_\Gamma^{10}}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-8294400{\,}{\varpi^{14}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^2}
+0.5960909{\cdot}{10^9}{\,}{\varpi^8}{\,}{R_\Gamma^{13}}{\,}{e_2}{\,}u
\nonumber \\ &&
+0.4047667{\cdot}{10^9}{\,}{\varpi^4}{\,}{R_\Gamma^{16}}{\,}{e_2}{\,}{u^2}
-3758400{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}u
\nonumber \\ &&
-0.1548288{\cdot}{10^9}{\,}{\varpi^2}{\,}{R_\Gamma^{16}}{\,}{e_2}{\,}{u^4}
-0.1197343{\cdot}{10^{10}}{\,}{\varpi^6}{\,}{R_\Gamma^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+0.7896269{\cdot}{10^9}{\,}{\varpi^4}{\,}{R_\Gamma^{15}}{\,}{e_2}{\,}{u^3}
+1296000{\,}{\varpi^{14}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-972000{\,}{\varpi^{16}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^2}
-432000{\,}{\varpi^{12}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
-0.331776{\cdot}{10^8}{\,}{\varpi^2}{\,}{R_\Gamma^{18}}{\,}{e_2}{\,}{u^2}
+4082400{\,}{\varpi^{16}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-0.884736{\cdot}{10^8}{\,}{\varpi^2}{\,}{R_\Gamma^{17}}{\,}{e_2}{\,}{u^3}
+3870720{\,}{\varpi^8}{\,}{R_\Gamma^9}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-737280{\,}{\varpi^2}{\,}{R_\Gamma^{20}}{\,}{e_2}
+16200{\,}{\varpi^{20}}{\,}{R_\Gamma^2}{\,}{e_2}
\nonumber \\ &&
+432000{\,}{\varpi^{14}}{\,}{R_\Gamma^8}{\,}{e_1}
+0.1706803{\cdot}{10^9}{\,}{\varpi^8}{\,}{R_\Gamma^{14}}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{11}}/{\varpi^{22}},
\\
    J^{(6)} &=& \Big(
-2851200{\,}{\varpi^{16}}{\,}{R_\Gamma^2}{\,}{e_1}{\,}{u^3}
+0.1397053{\cdot}{10^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^{13}}
\nonumber \\ &&
-2592000{\,}{\varpi^{12}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}u
+0.307152{\cdot}{10^8}{\,}{\varpi^{16}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}u
\nonumber \\ &&
+2592000{\,}{\varpi^{12}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^4}
+3628800{\,}{\varpi^{16}}{\,}{R_\Gamma^2}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-0.48384{\cdot}{10^8}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^3}
-6220800{\,}{\varpi^{18}}{\,}{R_\Gamma^2}{\,}{e_2}{\,}u
\nonumber \\ &&
-388800{\,}{\varpi^{18}}{\,}{e_2}{\,}{R_\Gamma}{\,}{u^2}
+2949120{\,}{e_2}{\,}{R_\Gamma^{21}}
\nonumber \\ &&
-0.326592{\cdot}{10^8}{\,}{\varpi^{16}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}{u^2}
-0.6561792{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{18}}{\,}u{\,}{\varpi^2}
\nonumber \\ &&
+2073600{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}u
+7372800{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^{10}}{\,}{\varpi^2}
\nonumber \\ &&
+0.649728{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^3}
-0.3096576{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^6}{\,}{\varpi^6}
\nonumber \\ &&
+0.2543616{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^8}{\,}{\varpi^6}
+0.1064448{\cdot}{10^9}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^4}
\nonumber \\ &&
-0.2985984{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^8}{\,}{\varpi^4}
-0.6856704{\cdot}{10^8}{\,}{\varpi^6}{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^7}
\nonumber \\ &&
-0.2587853{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{17}}{\,}{u^2}{\,}{\varpi^2}
+0.1511424{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^9}{\,}{\varpi^4}
\nonumber \\ &&
+0.1741824{\cdot}{10^8}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^5}
+0.3456{\cdot}{10^8}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^6}{\,}{u^7}
\nonumber \\ &&
-0.5927731{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{16}}{\,}{u^3}{\,}{\varpi^2}
+518400{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_1}
\nonumber \\ &&
-0.73728{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{19}}{\,}{\varpi^2}
+291600{\,}{\varpi^{20}}{\,}{e_1}{\,}u
\nonumber \\ &&
-0.1640079{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{\varpi^6}
-2592000{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_2}
\nonumber \\ &&
+0.228096{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^2}
+0.1734083{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^6}{\,}{\varpi^4}
\nonumber \\ &&
-0.3096576{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^4}{\,}{\varpi^6}
+0.1583899{\cdot}{10^{11}}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{u^4}{\,}{\varpi^4}
\nonumber \\ &&
-0.132192{\cdot}{10^9}{\,}{\varpi^{12}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^4}
-0.8360755{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{u^5}{\,}{\varpi^2}
\nonumber \\ &&
+0.123863{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^5}{\,}{\varpi^6}
-0.8670413{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{u^4}{\,}{\varpi^2}
\nonumber \\ &&
+0.112273{\cdot}{10^{11}}{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{u^2}{\,}{\varpi^4}
-7372800{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^9}{\,}{\varpi^2}
\nonumber \\ &&
-777600{\,}{\varpi^{18}}{\,}{e_1}{\,}{R_\Gamma}{\,}{u^2}
-0.7506985{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}u{\,}{\varpi^6}
\nonumber \\ &&
+5832000{\,}{\varpi^{18}}{\,}{R_\Gamma^2}{\,}{e_1}{\,}u
+8553600{\,}{\varpi^{16}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-0.104976{\cdot}{10^8}{\,}{\varpi^{16}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}u
+2592000{\,}{\varpi^{14}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
-0.1430784{\cdot}{10^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^6}{\,}{u^5}
-0.3981312{\cdot}{10^9}{\,}{\varpi^2}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^8}
\nonumber \\ &&
+0.1828915{\cdot}{10^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^2}
+5184000{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-518400{\,}{\varpi^{12}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^5}
+7776000{\,}{\varpi^{14}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}u
\nonumber \\ &&
-7776000{\,}{\varpi^{14}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^2}
-5184000{\,}{\varpi^{12}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+97200{\,}{\varpi^{20}}{\,}{R_\Gamma}{\,}{e_1}
+0.1622016{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{19}}{\,}{u^2}
\nonumber \\ &&
-1684800{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_2}
+0.4866048{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{18}}{\,}{u^3}
\nonumber \\ &&
+0.28512{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^5}
+0.7942717{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{u^5}{\,}{\varpi^4}
\nonumber \\ &&
-0.1141862{\cdot}{10^9}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^6}
+0.3918275{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{16}}{\,}u{\,}{\varpi^4}
\nonumber \\ &&
-0.31104{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^2}
+0.705024{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^4}
\nonumber \\ &&
+0.366336{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^5}{\,}{u^6}
+0.1752662{\cdot}{10^{11}}{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{u^3}{\,}{\varpi^4}
\nonumber \\ &&
+1036800{\,}{\varpi^{14}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}u
+0.715392{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-0.844992{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^3}
+0.145152{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-0.5264179{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{u^6}{\,}{\varpi^2}
-0.1312948{\cdot}{10^{11}}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{u^2}{\,}{\varpi^6}
\nonumber \\ &&
-0.2034893{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{u^7}{\,}{\varpi^2}
-0.1041998{\cdot}{10^{11}}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{u^3}{\,}{\varpi^6}
\nonumber \\ &&
+0.3214633{\cdot}{10^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}u
-0.5308416{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^7}{\,}{\varpi^4}
\nonumber \\ &&
-0.1296{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{R_\Gamma^8}{\,}u
+0.93312{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-97200{\,}{\varpi^{20}}{\,}{R_\Gamma}{\,}{e_2}
-5054400{\,}{\varpi^{18}}{\,}{R_\Gamma^3}{\,}{e_1}
\nonumber \\ &&
-291600{\,}{\varpi^{20}}{\,}{e_2}{\,}u
+0.3244032{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^{10}}
\nonumber \\ &&
+0.4866048{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{u^8}
+0.1362493{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{u^6}
\nonumber \\ &&
+518400{\,}{\varpi^{12}}{\,}{R_\Gamma^9}{\,}{e_2}
+0.9732096{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{17}}{\,}{u^4}
\nonumber \\ &&
+4795200{\,}{\varpi^{16}}{\,}{R_\Gamma^5}{\,}{e_1}
-2592000{\,}{\varpi^{14}}{\,}{R_\Gamma^7}{\,}{e_1}
\nonumber \\ &&
+0.1362493{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{16}}{\,}{u^5}
+5054400{\,}{\varpi^{18}}{\,}{R_\Gamma^3}{\,}{e_2}
\nonumber \\ &&
+0.1622016{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{u^9}
+0.3244032{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{20}}{\,}u
\nonumber \\ &&
+0.9732096{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{u^7}
+0.5791334{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{17}}{\,}{\varpi^4}
\nonumber \\ &&
-0.152064{\cdot}{10^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^{11}}
+2949120{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^{11}}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{11}}/{\varpi^{22}}.
\end{eqnarray}
\begin{eqnarray}
    U^{(0)} &=& 
-2/15{\,}\Big(
-540{\,}{R_\Gamma^{11}}{\,}{\varpi^{14}}{\,}{e_2}
-1620{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+540{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^3}
+1620{\,}{R_\Gamma^{10}}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
-540{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^3}
-1620{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-1620{\,}{R_\Gamma^{10}}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
-810{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-810{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^2}
-810{\,}{R_\Gamma^8}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
-405{\,}{R_\Gamma^6}{\,}{\varpi^{18}}{\,}{e_2}{\,}u
+810{\,}{R_\Gamma^8}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
\nonumber \\ &&
-540{\,}{R_\Gamma^{11}}{\,}{\varpi^{14}}{\,}{e_1}
+405{\,}{R_\Gamma^6}{\,}{\varpi^{18}}{\,}{e_1}{\,}u\Big)
/{R_\Gamma^{12}}/{\varpi^{20}},
\\
    U^{(1)} &=& 
-\Big(
-14400{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
-270{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-7200{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
+5040{\,}{R_\Gamma^{12}}{\,}{\varpi^{12}}{\,}{e_2}
\nonumber \\ &&
-1440{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^5}
-14400{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-1440{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
+8640{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-2160{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^4}
+12960{\,}{R_\Gamma^{11}}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
\nonumber \\ &&
-1440{\,}{R_\Gamma^{14}}{\,}{\varpi^{10}}{\,}{e_2}
+7200{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+1440{\,}{R_\Gamma^{14}}{\,}{\varpi^{10}}{\,}{e_1}
+21600{\,}{R_\Gamma^{11}}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
+7200{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
-1440{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+1080{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
-14400{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
-21600{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
-5400{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
-7200{\,}{R_\Gamma^{13}}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
+14400{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+5400{\,}{R_\Gamma^{10}}{\,}{\varpi^{14}}{\,}{e_1}
-7200{\,}{R_\Gamma^{12}}{\,}{\varpi^{12}}{\,}{e_1}
\nonumber \\ &&
+270{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^2}
-540{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
\nonumber \\ &&
-7200{\,}{R_\Gamma^{13}}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
-135{\,}{R_\Gamma^6}{\,}{\varpi^{18}}{\,}{e_1}
\nonumber \\ &&
-270{\,}{R_\Gamma^8}{\,}{\varpi^{16}}{\,}{e_2}
+4320{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
\nonumber \\ &&
-1080{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^3}
+3240{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+270{\,}{R_\Gamma^8}{\,}{\varpi^{16}}{\,}{e_1}
+135{\,}{R_\Gamma^6}{\,}{\varpi^{18}}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{12}}/{\varpi^{20}},
\\
    U^{(2)} &=& 
-\Big(
-3240{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_1}
+12960{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+86400{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^4}
-108000{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
+115200{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^3}
-43200{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-129600{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
+34560{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+12960{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^5}
+21600{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+5760{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_2}{\,}{u^6}
+21600{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
\nonumber \\ &&
-5400{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^3}
+4320{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_2}
\nonumber \\ &&
+4320{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^4}
-38880{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+1620{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^2}
-810{\,}{R_\Gamma^4}{\,}{\varpi^{18}}{\,}{e_1}{\,}u
\nonumber \\ &&
+90720{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
-82080{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
+4860{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
+4320{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+5760{\,}{R_\Gamma^{15}}{\,}{\varpi^8}{\,}{e_2}
-22680{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-12960{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
-23760{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_1}
\nonumber \\ &&
+3240{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_2}
+34560{\,}{R_\Gamma^{14}}{\,}{\varpi^8}{\,}{e_2}{\,}u
\nonumber \\ &&
+5400{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^3}
+86400{\,}{R_\Gamma^{13}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-51840{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
-12960{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+810{\,}{R_\Gamma^4}{\,}{\varpi^{18}}{\,}{e_2}{\,}u
+1620{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-4860{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
-12960{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
\nonumber \\ &&
+43200{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
-43200{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+3240{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
+25920{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
-21600{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
+12960{\,}{R_\Gamma^{11}}{\,}{\varpi^{12}}{\,}{e_2}
\nonumber \\ &&
+25920{\,}{R_\Gamma^{11}}{\,}{\varpi^{12}}{\,}{e_1}
-30240{\,}{R_\Gamma^{13}}{\,}{\varpi^{10}}{\,}{e_2}
\nonumber \\ &&
-4320{\,}{R_\Gamma^{13}}{\,}{\varpi^{10}}{\,}{e_1}\Big)\times
{\,}2/15/{R_\Gamma^{12}}/{\varpi^{20}},
\\
    U^{(3)} &=& 
-\Big(172800{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
-86400{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-43200{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
+259200{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-32400{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^3}
+162000{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+32400{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
+32400{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
-161280{\,}{R_\Gamma^{15}}{\,}{\varpi^6}{\,}{e_2}{\,}u
-8100{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+4860{\,}{R_\Gamma^3}{\,}{\varpi^{18}}{\,}{e_1}{\,}u
+380160{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
+207360{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
-172800{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+172800{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
-17280{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+86400{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
+794880{\,}{R_\Gamma^{13}}{\,}{\varpi^8}{\,}{e_2}{\,}u
\nonumber \\ &&
-483840{\,}{R_\Gamma^{14}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^2}
+432000{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-4860{\,}{R_\Gamma^3}{\,}{\varpi^{18}}{\,}{e_2}{\,}u
-483840{\,}{R_\Gamma^{11}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+1036800{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^3}
-259200{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
-810{\,}{R_\Gamma^4}{\,}{\varpi^{18}}{\,}{e_2}
+17280{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_1}
\nonumber \\ &&
-116640{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_1}
-32400{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_2}
\nonumber \\ &&
+24300{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_1}
-23040{\,}{R_\Gamma^{16}}{\,}{\varpi^6}{\,}{e_2}
\nonumber \\ &&
+810{\,}{R_\Gamma^4}{\,}{\varpi^{18}}{\,}{e_1}
+172800{\,}{R_\Gamma^{14}}{\,}{\varpi^8}{\,}{e_2}
\nonumber \\ &&
-190080{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_2}
-24300{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_2}
\nonumber \\ &&
+116640{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_1}
-30240{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
-440640{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
-35640{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
\nonumber \\ &&
-11340{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^2}
-129600{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
+38880{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^3}
-25920{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-86400{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
+172800{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-103680{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^5}
-161280{\,}{R_\Gamma^{10}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-69120{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_2}{\,}{u^6}
-23040{\,}{R_\Gamma^9}{\,}{\varpi^6}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
-806400{\,}{R_\Gamma^{13}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^3}
-172800{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+259200{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
-806400{\,}{R_\Gamma^{12}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+1382400{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
-43200{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_2}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{12}}/{\varpi^{20}},
\\
    U^{(4)} &=& 
-\Big(2580480{\,}{R_\Gamma^{11}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^6}
+5356800{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_2}{\,}u
\nonumber \\ &&
+648000{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
-0.137088{\cdot}{10^8}{\,}{R_\Gamma^{12}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-86400{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_1}
-86400{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_2}
\nonumber \\ &&
+226800{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_2}
-5322240{\,}{R_\Gamma^{14}}{\,}{\varpi^6}{\,}{e_2}{\,}u
\nonumber \\ &&
+172800{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_2}
-29160{\,}{R_\Gamma^2}{\,}{\varpi^{18}}{\,}{e_1}{\,}u
\nonumber \\ &&
-0.12096{\cdot}{10^8}{\,}{R_\Gamma^{13}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^2}
+1900800{\,}{R_\Gamma^{13}}{\,}{\varpi^8}{\,}{e_2}
\nonumber \\ &&
-667440{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_1}
+6480{\,}{R_\Gamma^3}{\,}{\varpi^{18}}{\,}{e_2}
\nonumber \\ &&
+639360{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_1}
+92160{\,}{R_\Gamma^{17}}{\,}{\varpi^4}{\,}{e_2}
\nonumber \\ &&
-944640{\,}{R_\Gamma^{15}}{\,}{\varpi^6}{\,}{e_2}
-864000{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+207360{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^4}
+71280{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-278640{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^3}
+732240{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
+213840{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
-2125440{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
-1261440{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
+2540160{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+275400{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
+86400{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+737280{\,}{R_\Gamma^{10}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^7}
+32400{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
\nonumber \\ &&
-1263600{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
-1728000{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+5160960{\,}{R_\Gamma^{12}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^5}
+2580480{\,}{R_\Gamma^{15}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-1296000{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
-7257600{\,}{R_\Gamma^{11}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+226800{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^3}
+5160960{\,}{R_\Gamma^{14}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+29160{\,}{R_\Gamma^2}{\,}{\varpi^{18}}{\,}{e_2}{\,}u
+45360{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+737280{\,}{R_\Gamma^{16}}{\,}{\varpi^4}{\,}{e_2}{\,}u
-249480{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
+864000{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
-432000{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+432000{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
+864000{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
+3110400{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
+345600{\,}{R_\Gamma^8}{\,}{\varpi^6}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
+518400{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
+691200{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-86400{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
-483840{\,}{R_\Gamma^{10}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-3024000{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
+1123200{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
+648000{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^4}
-864000{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+6451200{\,}{R_\Gamma^{13}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^4}
-2937600{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+92160{\,}{R_\Gamma^9}{\,}{\varpi^4}{\,}{e_2}{\,}{u^8}
-3110400{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+1128960{\,}{R_\Gamma^9}{\,}{\varpi^6}{\,}{e_2}{\,}{u^6}
+191160{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_2}
\nonumber \\ &&
-191160{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_1}
-6480{\,}{R_\Gamma^3}{\,}{\varpi^{18}}{\,}{e_1}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{12}}/{\varpi^{20}},
\\
    U^{(5)} &=& 
-\Big(2203200{\,}{R_\Gamma^3}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^3}
-4665600{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
-2332800{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
+194400{\,}{R_\Gamma}{\,}{\varpi^{18}}{\,}{e_1}{\,}u
\nonumber \\ &&
-486000{\,}{R_\Gamma^2}{\,}{\varpi^{16}}{\,}{e_1}{\,}{u^2}
+0.139968{\cdot}{10^8}{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
-1555200{\,}{R_\Gamma^4}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^4}
+8812800{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
-0.171072{\cdot}{10^8}{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
-518400{\,}{R_\Gamma^5}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+2592000{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
-5184000{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+5184000{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
-2592000{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
\nonumber \\ &&
-6220800{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
-5702400{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
+6220800{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
+0.171072{\cdot}{10^8}{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-5443200{\,}{R_\Gamma^4}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^4}
-1658880{\,}{R_\Gamma^8}{\,}{\varpi^4}{\,}{e_2}{\,}{u^8}
\nonumber \\ &&
+2073600{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_2}{\,}u
-0.1327104{\cdot}{10^8}{\,}{R_\Gamma^{11}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
+0.4644864{\cdot}{10^8}{\,}{R_\Gamma^{11}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^5}
+0.20736{\cdot}{10^8}{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-7776000{\,}{R_\Gamma^5}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^5}
+0.1296{\cdot}{10^8}{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-0.290304{\cdot}{10^8}{\,}{R_\Gamma^{11}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^3}
-0.870912{\cdot}{10^8}{\,}{R_\Gamma^{12}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+0.1161216{\cdot}{10^9}{\,}{R_\Gamma^{12}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^4}
-0.3096576{\cdot}{10^8}{\,}{R_\Gamma^{12}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-0.165888{\cdot}{10^8}{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
-3317760{\,}{R_\Gamma^{10}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^8}
\nonumber \\ &&
-4147200{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_1}
-777600{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}
\nonumber \\ &&
+518400{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}
+7603200{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_2}
\nonumber \\ &&
+4976640{\,}{R_\Gamma^{16}}{\,}{\varpi^4}{\,}{e_2}
+1652400{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_1}
\nonumber \\ &&
+48600{\,}{R_\Gamma^2}{\,}{\varpi^{18}}{\,}{e_1}
+4406400{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_1}
\nonumber \\ &&
+518400{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}
+6912000{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-368640{\,}{R_\Gamma^9}{\,}{\varpi^2}{\,}{e_2}{\,}{u^9}
+0.108864{\cdot}{10^8}{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+0.331776{\cdot}{10^8}{\,}{R_\Gamma^{15}}{\,}{\varpi^4}{\,}{e_2}{\,}u
-0.3096576{\cdot}{10^8}{\,}{R_\Gamma^{15}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-1652400{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_2}
-0.6386688{\cdot}{10^8}{\,}{R_\Gamma^{13}}{\,}{\varpi^6}{\,}{e_2}{\,}u
\nonumber \\ &&
-0.4644864{\cdot}{10^8}{\,}{R_\Gamma^{13}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^5}
+2138400{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
-194400{\,}{R_\Gamma}{\,}{\varpi^{18}}{\,}{e_2}{\,}u
-291600{\,}{R_\Gamma^2}{\,}{\varpi^{16}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-3317760{\,}{R_\Gamma^{17}}{\,}{\varpi^2}{\,}{e_2}{\,}u
+0.1393459{\cdot}{10^9}{\,}{R_\Gamma^{13}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-48600{\,}{R_\Gamma^2}{\,}{\varpi^{18}}{\,}{e_2}
-1944000{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
\nonumber \\ &&
-0.1327104{\cdot}{10^8}{\,}{R_\Gamma^{16}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^2}
-0.4644864{\cdot}{10^8}{\,}{R_\Gamma^{14}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-4147200{\,}{R_\Gamma^7}{\,}{\varpi^6}{\,}{e_2}{\,}{u^7}
-6912000{\,}{R_\Gamma^6}{\,}{\varpi^8}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-6635520{\,}{R_\Gamma^9}{\,}{\varpi^4}{\,}{e_2}{\,}{u^7}
+0.9289728{\cdot}{10^8}{\,}{R_\Gamma^{14}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-5806080{\,}{R_\Gamma^8}{\,}{\varpi^6}{\,}{e_2}{\,}{u^6}
-368640{\,}{R_\Gamma^{18}}{\,}{\varpi^2}{\,}{e_2}
\nonumber \\ &&
-0.1575936{\cdot}{10^8}{\,}{R_\Gamma^{14}}{\,}{\varpi^6}{\,}{e_2}
+0.269568{\cdot}{10^8}{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+2073600{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
-1814400{\,}{R_\Gamma^3}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+0.1741824{\cdot}{10^8}{\,}{R_\Gamma^9}{\,}{\varpi^6}{\,}{e_2}{\,}{u^5}
+0.290304{\cdot}{10^8}{\,}{R_\Gamma^{10}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-6220800{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
-1944000{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-1684800{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_2}\Big)\times
{\,}2/15/{R_\Gamma^{12}}/{\varpi^{20}},
\\
    U^{(6)} &=& 
-\Big(
-0.1957478{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{16}}{\,}{\varpi^2}{\,}u
+0.36288{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+3628800{\,}{\varpi^{10}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^5}
+0.1296{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+0.132192{\cdot}{10^9}{\,}{\varpi^{12}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^2}
-0.106272{\cdot}{10^9}{\,}{\varpi^{12}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}u
\nonumber \\ &&
-0.69984{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^3}
-0.36288{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-0.18144{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^4}
+0.18144{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^8}{\,}{e_1}{\,}u
\nonumber \\ &&
-0.217728{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{R_\Gamma^5}{\,}{u^2}
+0.1207665{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{\varpi^4}{\,}{u^2}
\nonumber \\ &&
+0.508032{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{R_\Gamma^3}{\,}{u^4}
-0.290304{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^2}{\,}{\varpi^6}
\nonumber \\ &&
+0.870912{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^2}
-0.163296{\cdot}{10^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^5}{\,}{u^4}
\nonumber \\ &&
+0.3096576{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{u^6}
+0.326592{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^8}{\,}u
\nonumber \\ &&
+0.580608{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{R_\Gamma^6}{\,}u
+0.2322432{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^4}{\,}{\varpi^4}
\nonumber \\ &&
-0.1778112{\cdot}{10^9}{\,}{\varpi^{12}}{\,}{e_2}{\,}{R_\Gamma^4}{\,}{u^3}
-0.1347011{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{\varpi^2}{\,}{u^4}
\nonumber \\ &&
-0.650281{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{\varpi^2}{\,}{u^2}
+0.6038323{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{\varpi^4}{\,}u
\nonumber \\ &&
-0.1207665{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{\varpi^2}{\,}{u^3}
+0.163296{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{e_2}{\,}{R_\Gamma^2}{\,}{u^3}
\nonumber \\ &&
+0.299376{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{e_2}{\,}{R_\Gamma^4}{\,}u
-0.202176{\cdot}{10^8}{\,}{\varpi^{16}}{\,}{e_2}{\,}{R_\Gamma^2}{\,}u
\nonumber \\ &&
+0.1354752{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^6}{\,}{\varpi^6}
-0.145152{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{u^3}
\nonumber \\ &&
-0.2786918{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^6}{\,}{\varpi^2}
+0.1327104{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^7}{\,}{\varpi^2}
\nonumber \\ &&
+0.1068319{\cdot}{10^{10}}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{\varpi^4}{\,}{u^3}
+0.3649536{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^8}{\,}{\varpi^2}
\nonumber \\ &&
+0.1016064{\cdot}{10^9}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^2}
-0.9289728{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^6}{\,}{\varpi^4}
\nonumber \\ &&
-0.1064448{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^4}{\,}{\varpi^6}
-0.145152{\cdot}{10^8}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}u
\nonumber \\ &&
+7741440{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^9}{\,}{\varpi^2}
-0.2322432{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^5}{\,}{\varpi^4}
\nonumber \\ &&
+0.1838592{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^3}{\,}{\varpi^6}
-0.1257984{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{\varpi^6}
\nonumber \\ &&
+0.157464{\cdot}{10^8}{\,}{\varpi^{16}}{\,}{e_2}{\,}{R_\Gamma^3}
+3628800{\,}{\varpi^{12}}{\,}{e_2}{\,}{R_\Gamma^7}
\nonumber \\ &&
+0.13608{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{e_2}{\,}{R_\Gamma^5}
+0.31104{\cdot}{10^8}{\,}{\varpi^{12}}{\,}{R_\Gamma^7}{\,}{e_1}
\nonumber \\ &&
+0.1161216{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{\varpi^4}
-3628800{\,}{\varpi^{10}}{\,}{e_2}{\,}{R_\Gamma^9}
\nonumber \\ &&
+0.147456{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{18}}{\,}u
-388800{\,}{\varpi^{18}}{\,}{R_\Gamma}{\,}{e_1}
\nonumber \\ &&
-1458000{\,}{\varpi^{18}}{\,}{e_1}{\,}u
-0.8825242{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{\varpi^2}{\,}{u^5}
\nonumber \\ &&
+1474560{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^{10}}
+1458000{\,}{\varpi^{18}}{\,}{e_2}{\,}u
\nonumber \\ &&
-0.157464{\cdot}{10^8}{\,}{\varpi^{16}}{\,}{e_1}{\,}{R_\Gamma^3}
+0.663552{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{17}}{\,}{u^2}
\nonumber \\ &&
+0.1769472{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{16}}{\,}{u^3}
+388800{\,}{\varpi^{18}}{\,}{R_\Gamma}{\,}{e_2}
\nonumber \\ &&
-0.2543616{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{17}}{\,}{\varpi^2}
-3628800{\,}{\varpi^{10}}{\,}{R_\Gamma^9}{\,}{e_1}
\nonumber \\ &&
+0.3096576{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{u^4}
+0.147456{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^9}
\nonumber \\ &&
+0.3715891{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{u^5}
+3693600{\,}{\varpi^{16}}{\,}{e_1}{\,}{R_\Gamma}{\,}{u^2}
\nonumber \\ &&
+0.217728{\cdot}{10^8}{\,}{\varpi^{16}}{\,}{e_1}{\,}{R_\Gamma^2}{\,}u
+0.1944{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{e_1}{\,}{R_\Gamma^3}{\,}{u^2}
\nonumber \\ &&
-0.1944{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{e_1}{\,}{R_\Gamma^2}{\,}{u^3}
+0.33048{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{e_1}{\,}{R_\Gamma^4}{\,}u
\nonumber \\ &&
+0.762048{\cdot}{10^8}{\,}{\varpi^{10}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^5}
+0.4644864{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^7}{\,}{\varpi^4}
\nonumber \\ &&
+0.48384{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^6}{\,}{\varpi^6}{\,}{u^7}
-0.2032128{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^5}{\,}{\varpi^6}
\nonumber \\ &&
-0.72576{\cdot}{10^8}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^6}{\,}{u^5}
+0.290304{\cdot}{10^8}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^3}
\nonumber \\ &&
-0.2322432{\cdot}{10^9}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^4}
+0.72576{\cdot}{10^8}{\,}{\varpi^8}{\,}{e_2}{\,}{R_\Gamma^5}{\,}{u^6}
\nonumber \\ &&
+0.2322432{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^8}{\,}{\varpi^4}
-0.2767565{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}u{\,}{\varpi^6}
\nonumber \\ &&
+1474560{\,}{e_2}{\,}{R_\Gamma^{19}}
-0.33048{\cdot}{10^8}{\,}{\varpi^{14}}{\,}{R_\Gamma^5}{\,}{e_1}
\nonumber \\ &&
+2138400{\,}{\varpi^{16}}{\,}{e_2}{\,}{R_\Gamma}{\,}{u^2}
+0.1769472{\cdot}{10^9}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{u^7}
\nonumber \\ &&
-0.1034208{\cdot}{10^9}{\,}{\varpi^{14}}{\,}{e_2}{\,}{R_\Gamma^3}{\,}{u^2}
+0.663552{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^8}\Big)\times
\nonumber \\ &&
{\,}2/15/{R_\Gamma^{12}}/{\varpi^{20}}.
\end{eqnarray}
\begin{eqnarray}
    W^{(0)} &=& 
-\Big(1080{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
+810{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+4320{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
-1080{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
\nonumber \\ &&
+270{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
+720{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+2880{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
+135{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_1}
\nonumber \\ &&
+270{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
-270{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
\nonumber \\ &&
+1080{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
-540{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
+2880{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
+720{\,}{R_\Gamma^{13}}{\,}{\varpi^{10}}{\,}{e_2}
\nonumber \\ &&
-1080{\,}{R_\Gamma^{11}}{\,}{\varpi^{12}}{\,}{e_2}
-135{\,}{R_\Gamma^7}{\,}{\varpi^{16}}{\,}{e_2}
\nonumber \\ &&
-270{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_2}
+270{\,}{R_\Gamma^9}{\,}{\varpi^{14}}{\,}{e_1}\Big)
\nonumber \\ &&
/{\varpi^{18}}/{R_\Gamma^{12}}/15,
\\
    W^{(1)} &=& \Big(
-27{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_1}
+48{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-288{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
+288{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-144{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
-18{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-36{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
+192{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
+192{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
+90{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+144{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
-18{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
\nonumber \\ &&
-216{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
-216{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+1920{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_1}{\,}{u^2}
-192{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
+1728{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
+18{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
+288{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
+960{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
-960{\,}{R_\Gamma^{13}}{\,}{\varpi^8}{\,}{e_1}{\,}u
+360{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
-1920{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_1}{\,}{u^3}
-192{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
-1152{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
+192{\,}{R_\Gamma^{14}}{\,}{\varpi^8}{\,}{e_1}
\nonumber \\ &&
+72{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_1}
+48{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_2}
\nonumber \\ &&
-18{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_1}
+27{\,}{R_\Gamma^6}{\,}{\varpi^{16}}{\,}{e_2}
\nonumber \\ &&
-672{\,}{R_\Gamma^{12}}{\,}{\varpi^{10}}{\,}{e_1}
+18{\,}{R_\Gamma^8}{\,}{\varpi^{14}}{\,}{e_2}
\nonumber \\ &&
-144{\,}{R_\Gamma^{10}}{\,}{\varpi^{12}}{\,}{e_2}\Big)
/{\varpi^{18}}/{R_\Gamma^{12}},
\\
    W^{(2)} &=& \Big(
-144{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_1}
+36{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_1}
\nonumber \\ &&
-1920{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
+1344{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
+576{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
+720{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-144{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
-36{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
-192{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
+288{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
\nonumber \\ &&
-960{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_2}{\,}u
+36{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+1152{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
-1920{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+54{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_1}
+3456{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+5760{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_1}{\,}{u^3}
+576{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+36{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
-2880{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
-864{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
-504{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
-5184{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
+576{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+2880{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_1}{\,}u
-5760{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-180{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
+864{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-1296{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
-384{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+576{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_1}{\,}{u^5}
-960{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-576{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
-192{\,}{R_\Gamma^{13}}{\,}{\varpi^8}{\,}{e_2}
\nonumber \\ &&
+288{\,}{R_\Gamma^9}{\,}{\varpi^{12}}{\,}{e_2}
+576{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_2}
\nonumber \\ &&
+2016{\,}{R_\Gamma^{11}}{\,}{\varpi^{10}}{\,}{e_1}
-576{\,}{R_\Gamma^{13}}{\,}{\varpi^8}{\,}{e_1}
\nonumber \\ &&
-36{\,}{R_\Gamma^7}{\,}{\varpi^{14}}{\,}{e_2}
-54{\,}{R_\Gamma^5}{\,}{\varpi^{16}}{\,}{e_2}\Big)/{\varpi^{18}}/{R_\Gamma^{12}},
\\
    W^{(3)} &=& \Big(
-7776{\,}{R_\Gamma^{10}}{\,}{\varpi^{10}}{\,}{e_1}
-288{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_2}
\nonumber \\ &&
-324{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_1}
+11520{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
-2448{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
+6480{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
-2304{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_1}{\,}{u^5}
-23040{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
-108{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
+2592{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
+540{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
-11520{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_1}{\,}u
\nonumber \\ &&
+3744{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
+19584{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
\nonumber \\ &&
-3456{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
-3888{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+1152{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
+2880{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-5184{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
-8640{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+11520{\,}{R_\Gamma^{12}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^2}
+2304{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-12096{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
+324{\,}{R_\Gamma^6}{\,}{\varpi^{14}}{\,}{e_2}
\nonumber \\ &&
-144{\,}{R_\Gamma^8}{\,}{\varpi^{12}}{\,}{e_1}
+162{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_2}
\nonumber \\ &&
+5760{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_2}{\,}{u^4}
+11520{\,}{R_\Gamma^{10}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-11520{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_2}{\,}u
-11520{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+768{\,}{R_\Gamma^8}{\,}{\varpi^6}{\,}{e_2}{\,}{u^6}
-5760{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
-1944{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
-108{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+4608{\,}{R_\Gamma^9}{\,}{\varpi^6}{\,}{e_2}{\,}{u^5}
+15360{\,}{R_\Gamma^{11}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+23040{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_1}{\,}{u^2}
-5184{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
\nonumber \\ &&
+4608{\,}{R_\Gamma^{13}}{\,}{\varpi^6}{\,}{e_2}{\,}u
+108{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
+768{\,}{R_\Gamma^{14}}{\,}{\varpi^6}{\,}{e_2}
+2304{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_1}
\nonumber \\ &&
-3456{\,}{R_\Gamma^{12}}{\,}{\varpi^8}{\,}{e_2}
-162{\,}{R_\Gamma^4}{\,}{\varpi^{16}}{\,}{e_1}\Big)/{\varpi^{18}}/{R_\Gamma^{12}},
\\
    W^{(4)} &=& \Big(
-3168{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_2}
-3072{\,}{R_\Gamma^{15}}{\,}{\varpi^4}{\,}{e_2}
\nonumber \\ &&
-648{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_2}
-432{\,}{R_\Gamma^2}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
-16848{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
-23040{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+14256{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
-8928{\,}{R_\Gamma^4}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-64512{\,}{R_\Gamma^{13}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^2}
-23040{\,}{R_\Gamma^6}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-107520{\,}{R_\Gamma^{12}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^3}
+87552{\,}{R_\Gamma^{12}}{\,}{\varpi^6}{\,}{e_2}{\,}u
\nonumber \\ &&
+42336{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
+69120{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-107520{\,}{R_\Gamma^{11}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^4}
-5760{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_2}
\nonumber \\ &&
+138240{\,}{R_\Gamma^{11}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^2}
+4896{\,}{R_\Gamma^7}{\,}{\varpi^{12}}{\,}{e_1}
\nonumber \\ &&
+25056{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
-21504{\,}{R_\Gamma^{14}}{\,}{\varpi^4}{\,}{e_2}{\,}u
\nonumber \\ &&
+432{\,}{R_\Gamma^3}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
+17280{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}{\,}u
\nonumber \\ &&
+648{\,}{R_\Gamma^3}{\,}{\varpi^{16}}{\,}{e_1}
-11520{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_2}
\nonumber \\ &&
+19968{\,}{R_\Gamma^{13}}{\,}{\varpi^6}{\,}{e_2}
-3456{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_2}
\nonumber \\ &&
-23040{\,}{R_\Gamma^5}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
-12288{\,}{R_\Gamma^7}{\,}{\varpi^6}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-21504{\,}{R_\Gamma^9}{\,}{\varpi^4}{\,}{e_2}{\,}{u^6}
+11520{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}{\,}u
\nonumber \\ &&
-64512{\,}{R_\Gamma^{10}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^5}
+76800{\,}{R_\Gamma^{10}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+23040{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
+57600{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-23040{\,}{R_\Gamma^9}{\,}{\varpi^6}{\,}{e_2}{\,}{u^4}
+80640{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+57600{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_1}{\,}u
-57600{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+25344{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}
-41472{\,}{R_\Gamma^8}{\,}{\varpi^6}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-3072{\,}{R_\Gamma^8}{\,}{\varpi^4}{\,}{e_2}{\,}{u^7}
+36864{\,}{R_\Gamma^9}{\,}{\varpi^{10}}{\,}{e_1}
\nonumber \\ &&
-11520{\,}{R_\Gamma^{11}}{\,}{\varpi^8}{\,}{e_1}
+3456{\,}{R_\Gamma^5}{\,}{\varpi^{14}}{\,}{e_1}
\nonumber \\ &&
-20736{\,}{R_\Gamma^5}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
-89856{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
\nonumber \\ &&
+432{\,}{R_\Gamma^2}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
-2160{\,}{R_\Gamma^3}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+48384{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
-38880{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
\nonumber \\ &&
+14112{\,}{R_\Gamma^4}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
+19872{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+11520{\,}{R_\Gamma^6}{\,}{\varpi^8}{\,}{e_1}{\,}{u^5}
-115200{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+115200{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_1}{\,}{u^3}\Big)
/{\varpi^{18}}/{R_\Gamma^{12}},
\\
    W^{(5)} &=& \Big(
345600{\,}{R_\Gamma^6}{\,}{\varpi^8}{\,}{e_1}{\,}{u^4}
+10800{\,}{R_\Gamma^2}{\,}{\varpi^{14}}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-2160{\,}{R_\Gamma}{\,}{\varpi^{16}}{\,}{e_1}{\,}u
+276480{\,}{R_\Gamma^{11}}{\,}{\varpi^6}{\,}{e_2}{\,}u
\nonumber \\ &&
+688128{\,}{R_\Gamma^{11}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^5}
-1290240{\,}{R_\Gamma^{11}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-1290240{\,}{R_\Gamma^{12}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^2}
-100800{\,}{R_\Gamma^3}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+860160{\,}{R_\Gamma^{12}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^4}
-345600{\,}{R_\Gamma^5}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+267840{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_1}{\,}u
-69120{\,}{R_\Gamma^5}{\,}{\varpi^8}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
-380160{\,}{R_\Gamma^4}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^2}
+688128{\,}{R_\Gamma^{13}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
-430080{\,}{R_\Gamma^{10}}{\,}{\varpi^4}{\,}{e_2}{\,}{u^4}
+344064{\,}{R_\Gamma^{10}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-276480{\,}{R_\Gamma^{10}}{\,}{\varpi^6}{\,}{e_2}{\,}{u^2}
-798720{\,}{R_\Gamma^9}{\,}{\varpi^6}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+92160{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_2}{\,}u
+258048{\,}{R_\Gamma^8}{\,}{\varpi^4}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
-276480{\,}{R_\Gamma^8}{\,}{\varpi^6}{\,}{e_2}{\,}{u^4}
-691200{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+230400{\,}{R_\Gamma^5}{\,}{\varpi^8}{\,}{e_2}{\,}{u^5}
+201600{\,}{R_\Gamma^4}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
+12288{\,}{R_\Gamma^8}{\,}{\varpi^2}{\,}{e_2}{\,}{u^8}
-518400{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-414720{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_2}{\,}{u^2}
+61440{\,}{R_\Gamma^7}{\,}{\varpi^4}{\,}{e_2}{\,}{u^7}
\nonumber \\ &&
+98304{\,}{R_\Gamma^9}{\,}{\varpi^2}{\,}{e_2}{\,}{u^7}
+258048{\,}{R_\Gamma^9}{\,}{\varpi^4}{\,}{e_2}{\,}{u^5}
\nonumber \\ &&
-120960{\,}{R_\Gamma^5}{\,}{\varpi^{12}}{\,}{e_2}{\,}u
+2160{\,}{R_\Gamma}{\,}{\varpi^{16}}{\,}{e_2}{\,}u
\nonumber \\ &&
+74880{\,}{R_\Gamma^3}{\,}{\varpi^{12}}{\,}{e_2}{\,}{u^3}
-116640{\,}{R_\Gamma^3}{\,}{\varpi^{14}}{\,}{e_2}{\,}u
\nonumber \\ &&
+344064{\,}{R_\Gamma^{14}}{\,}{\varpi^2}{\,}{e_2}{\,}{u^2}
+98304{\,}{R_\Gamma^{15}}{\,}{\varpi^2}{\,}{e_2}{\,}u
\nonumber \\ &&
-2160{\,}{R_\Gamma^2}{\,}{\varpi^{14}}{\,}{e_2}{\,}{u^2}
-602112{\,}{R_\Gamma^{13}}{\,}{\varpi^4}{\,}{e_2}{\,}u
\nonumber \\ &&
-110592{\,}{R_\Gamma^{14}}{\,}{\varpi^4}{\,}{e_2}
-54720{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_1}
\nonumber \\ &&
+3240{\,}{R_\Gamma^2}{\,}{\varpi^{16}}{\,}{e_2}
+51840{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_2}
\nonumber \\ &&
+12288{\,}{R_\Gamma^{16}}{\,}{\varpi^2}{\,}{e_2}
+69120{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_1}
\nonumber \\ &&
+46080{\,}{R_\Gamma^6}{\,}{\varpi^{12}}{\,}{e_2}
-36720{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_1}
\nonumber \\ &&
-207360{\,}{R_\Gamma^8}{\,}{\varpi^{10}}{\,}{e_1}
+36720{\,}{R_\Gamma^4}{\,}{\varpi^{14}}{\,}{e_2}
\nonumber \\ &&
-3240{\,}{R_\Gamma^2}{\,}{\varpi^{16}}{\,}{e_1}
+153600{\,}{R_\Gamma^{12}}{\,}{\varpi^6}{\,}{e_2}
\nonumber \\ &&
+46080{\,}{R_\Gamma^{10}}{\,}{\varpi^8}{\,}{e_2}
-345600{\,}{R_\Gamma^9}{\,}{\varpi^8}{\,}{e_1}{\,}u
\nonumber \\ &&
-207360{\,}{R_\Gamma^6}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^2}
-691200{\,}{R_\Gamma^7}{\,}{\varpi^8}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
+483840{\,}{R_\Gamma^7}{\,}{\varpi^{10}}{\,}{e_1}{\,}u
+691200{\,}{R_\Gamma^8}{\,}{\varpi^8}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
-112320{\,}{R_\Gamma^4}{\,}{\varpi^{12}}{\,}{e_1}{\,}{u^2}
+129600{\,}{R_\Gamma^3}{\,}{\varpi^{14}}{\,}{e_1}{\,}u
\nonumber \\ &&
+276480{\,}{R_\Gamma^7}{\,}{\varpi^6}{\,}{e_2}{\,}{u^5}
+153600{\,}{R_\Gamma^6}{\,}{\varpi^6}{\,}{e_2}{\,}{u^6}
\nonumber \\ &&
+138240{\,}{R_\Gamma^4}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^4}
-207360{\,}{R_\Gamma^5}{\,}{\varpi^{10}}{\,}{e_1}{\,}{u^3}\Big)
\nonumber \\ &&
/{\varpi^{18}}/{R_\Gamma^{12}},
\\
    W^{(6)} &=& \Big(
-12960{\,}{\varpi^{16}}{\,}{e_2}{\,}u
+5253120{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^4}{\,}{\varpi^6}
\nonumber \\ &&
+1728000{\,}{\varpi^8}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^4}
+1658880{\,}{\varpi^8}{\,}{R_\Gamma^7}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
-2322432{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^6}{\,}{\varpi^4}
-1843200{\,}{\varpi^6}{\,}{e_2}{\,}{R_\Gamma^5}{\,}{u^6}
\nonumber \\ &&
-829440{\,}{\varpi^{10}}{\,}{R_\Gamma^6}{\,}{e_2}{\,}u
+3939840{\,}{\varpi^{10}}{\,}{R_\Gamma^5}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+774144{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^5}{\,}{\varpi^4}
-921600{\,}{e_2}{\,}{R_\Gamma^6}{\,}{u^7}{\,}{\varpi^4}
\nonumber \\ &&
+5713920{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^3}{\,}{\varpi^6}
-49152{\,}{e_2}{\,}{R_\Gamma^{17}}
\nonumber \\ &&
-2419200{\,}{\varpi^8}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^5}
-1474560{\,}{e_2}{\,}{R_\Gamma^8}{\,}{\varpi^2}{\,}{u^7}
\nonumber \\ &&
+6451200{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^4}{\,}{\varpi^4}
-552960{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^2}{\,}{\varpi^6}
\nonumber \\ &&
-1382400{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}u{\,}{\varpi^6}
-1935360{\,}{\varpi^{10}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}{u^4}
\nonumber \\ &&
-2064384{\,}{e_2}{\,}{R_\Gamma^9}{\,}{\varpi^2}{\,}{u^6}
+4354560{\,}{\varpi^{10}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+2064384{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{\varpi^2}{\,}{u^5}
+3870720{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^3}{\,}{\varpi^4}
\nonumber \\ &&
+19440{\,}{\varpi^{16}}{\,}{R_\Gamma}{\,}{e_1}
-414720{\,}{\varpi^{10}}{\,}{R_\Gamma^7}{\,}{e_2}
\nonumber \\ &&
+401760{\,}{\varpi^{14}}{\,}{R_\Gamma^3}{\,}{e_1}
+12960{\,}{\varpi^{16}}{\,}{e_1}{\,}u
\nonumber \\ &&
-442368{\,}{e_2}{\,}{R_\Gamma^{16}}{\,}u
+3732480{\,}{\varpi^{12}}{\,}{R_\Gamma^3}{\,}{e_2}{\,}{u^2}
\nonumber \\ &&
+466560{\,}{\varpi^{12}}{\,}{R_\Gamma^4}{\,}{e_2}{\,}u
-691200{\,}{\varpi^{12}}{\,}{R_\Gamma^2}{\,}{e_2}{\,}{u^3}
\nonumber \\ &&
+3833856{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{\varpi^2}{\,}u
+0.1032192{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{\varpi^2}{\,}{u^4}
\nonumber \\ &&
-3870720{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{\varpi^4}{\,}{u^2}
+0.1445069{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{\varpi^2}{\,}{u^3}
\nonumber \\ &&
+12960{\,}{\varpi^{14}}{\,}{e_2}{\,}{R_\Gamma}{\,}{u^2}
+1062720{\,}{\varpi^{14}}{\,}{R_\Gamma^2}{\,}{e_2}{\,}u
\nonumber \\ &&
-2419200{\,}{\varpi^8}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^4}
-64800{\,}{\varpi^{14}}{\,}{e_1}{\,}{R_\Gamma}{\,}{u^2}
\nonumber \\ &&
-1140480{\,}{\varpi^{14}}{\,}{R_\Gamma^2}{\,}{e_1}{\,}u
+2419200{\,}{\varpi^8}{\,}{R_\Gamma^8}{\,}{e_1}{\,}u
\nonumber \\ &&
+673920{\,}{\varpi^{12}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}{u^2}
+829440{\,}{\varpi^{10}}{\,}{R_\Gamma^5}{\,}{e_1}{\,}{u^2}
\nonumber \\ &&
+1866240{\,}{\varpi^{10}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^3}
-2073600{\,}{\varpi^{12}}{\,}{R_\Gamma^4}{\,}{e_1}{\,}u
\nonumber \\ &&
-2972160{\,}{\varpi^{10}}{\,}{R_\Gamma^6}{\,}{e_1}{\,}u
-1071360{\,}{\varpi^{10}}{\,}{R_\Gamma^3}{\,}{e_1}{\,}{u^4}
\nonumber \\ &&
+4838400{\,}{\varpi^8}{\,}{R_\Gamma^6}{\,}{e_1}{\,}{u^3}
+483840{\,}{\varpi^8}{\,}{R_\Gamma^4}{\,}{e_1}{\,}{u^5}
\nonumber \\ &&
-4838400{\,}{\varpi^8}{\,}{R_\Gamma^7}{\,}{e_1}{\,}{u^2}
+846720{\,}{\varpi^{12}}{\,}{R_\Gamma^2}{\,}{e_1}{\,}{u^3}
\nonumber \\ &&
-4902912{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{\varpi^4}{\,}u
+0.1032192{\cdot}{10^8}{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{\varpi^2}{\,}{u^2}
\nonumber \\ &&
+6912000{\,}{\varpi^8}{\,}{R_\Gamma^6}{\,}{e_2}{\,}{u^3}
-1313280{\,}{\varpi^8}{\,}{R_\Gamma^8}{\,}{e_2}{\,}u
\nonumber \\ &&
-294912{\,}{e_2}{\,}{R_\Gamma^7}{\,}{u^8}{\,}{\varpi^2}
-1382400{\,}{e_2}{\,}{R_\Gamma^6}{\,}{u^5}{\,}{\varpi^6}
\nonumber \\ &&
-401760{\,}{\varpi^{14}}{\,}{R_\Gamma^3}{\,}{e_2}
-483840{\,}{\varpi^8}{\,}{R_\Gamma^9}{\,}{e_1}
\nonumber \\ &&
-1769472{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{u^2}
-49152{\,}{e_2}{\,}{R_\Gamma^8}{\,}{u^9}
\nonumber \\ &&
-4128768{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{u^6}
-6193152{\,}{e_2}{\,}{R_\Gamma^{12}}{\,}{u^5}
\nonumber \\ &&
-4128768{\,}{e_2}{\,}{R_\Gamma^{14}}{\,}{u^3}
+92160{\,}{e_2}{\,}{R_\Gamma^{11}}{\,}{\varpi^6}
\nonumber \\ &&
-1437696{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{\varpi^4}
-6193152{\,}{e_2}{\,}{R_\Gamma^{13}}{\,}{u^4}
\nonumber \\ &&
-501120{\,}{\varpi^{12}}{\,}{R_\Gamma^5}{\,}{e_2}
+1347840{\,}{\varpi^{10}}{\,}{R_\Gamma^7}{\,}{e_1}
\nonumber \\ &&
-442368{\,}{e_2}{\,}{R_\Gamma^9}{\,}{u^8}
+589824{\,}{e_2}{\,}{R_\Gamma^{15}}{\,}{\varpi^2}
\nonumber \\ &&
-1769472{\,}{e_2}{\,}{R_\Gamma^{10}}{\,}{u^7}
+552960{\,}{\varpi^{12}}{\,}{R_\Gamma^5}{\,}{e_1}
\nonumber \\ &&
-19440{\,}{\varpi^{16}}{\,}{R_\Gamma}{\,}{e_2}
-207360{\,}{\varpi^8}{\,}{R_\Gamma^9}{\,}{e_2}\Big)
\nonumber \\ &&
/{\varpi^{18}}/{R_\Gamma^{12}}.
\end{eqnarray}
